Fully Dynamic Edge Connectivity in $\tilde{O}(n^{12/13})$ Time

In the (fully) dynamic edge connectivity problem, the goal is to maintain the edge connectivity $\lambda_G$ of an $n$-vertex graph $G$ that undergoes edge insertions and deletions. Our main result is a randomized algorithm for maintaining edge connectivity in dynamic simple graphs using worst-case update and query time $\tilde{O}(n^{12/13})$, for all values of $\lambda_G$. This is the first algorithm that has $o(n)$ update and query time, as all existing algorithms achieve this only when $\lambda_G$ is below $n^{1/11}$ or above $n^{1/2}$ (up to polylogarithmic factors). We then use the tools developed for this purpose to design two additional algorithms. The first one is a deterministic algorithm for the exact same task, that uses $n^{1+o(1)}$ worst-case update and query time or $\tilde{O}(n)$ amortized update and query time; this gives a polynomial improvement over existing deterministic algorithms. The second one is a deterministic algorithm for the same task but in dynamic unweighted multigraphs, that uses $\tilde{O}(n^{3/2})$ worst-case update and query time.

==> figures/contiguous-cuts.tex <==
\begin{tikzpicture}[
  rect/.style  = {fill=blue!15, draw=blue!70!black, line width=0.6pt},
  frame/.style = {draw=gray!55, dashed, line width=0.4pt},
  guide/.style = {draw=gray!40, dashed, line width=0.3pt},
  bar/.style   = {draw=orange!80!red, line width=1.2pt, line cap=round},
  axis/.style  = {draw=gray!65, -{Latex[length=4pt]}, line width=0.4pt},
  rlab/.style  = {text=orange!80!red, font=\bfseries\small},
]

%
%
%

\draw[frame] (0,0) rectangle (10,10);

\draw[guide] (3,0)  -- (3,10);
\draw[guide] (6,0)  -- (6,10);
\draw[guide] (0,7)  -- (10,7);
\draw[guide] (0,4)  -- (10,4);

\filldraw[rect] (0,4) rectangle (3,7);   %
\filldraw[rect] (6,4) rectangle (10,7);  %

\draw[bar] (3,10.5)  -- (6,10.5);
\draw[bar] (3,10.35) -- (3,10.65);
\draw[bar] (6,10.35) -- (6,10.65);
\node[rlab, above=1pt] at (3,10.5) {$a$};
\node[rlab, above=1pt] at (6,10.5) {$b$};

\draw[bar] (-0.7,4)  -- (-0.7,7);
\draw[bar] (-0.85,4) -- (-0.55,4);
\draw[bar] (-0.85,7) -- (-0.55,7);
\node[rlab, left=1pt] at (-0.7,7) {$a$};
\node[rlab, left=1pt] at (-0.7,4) {$b$};

\draw[axis] (0,-0.25)  -- (10.4,-0.25);
\draw[axis] (-0.25,10) -- (-0.25,-0.4);

\node[below=2pt, font=\small] at (0,-0.25)  {$1$};
\node[below=2pt, font=\small] at (10,-0.25) {$n$};
\node[anchor=east, font=\small] at (-0.3,10) {$1$};
\node[anchor=east, font=\small] at (-0.3,0)  {$n$};

\node[font=\small] at (5,-1.6) {(i)};

%
%
%
%

\draw[frame] (13,0) rectangle (23,10);

\draw[guide] (14.8,0) -- (14.8,10);
\draw[guide] (16,0)   -- (16,10);
\draw[guide] (18.5,0) -- (18.5,10);
\draw[guide] (20,0)   -- (20,10);

\draw[guide] (13,8.5) -- (23,8.5);
\draw[guide] (13,7)   -- (23,7);
\draw[guide] (13,4.5) -- (23,4.5);
\draw[guide] (13,3)   -- (23,3);

%
\filldraw[rect] (13,7)   rectangle (14.8,8.5);  %
\filldraw[rect] (16,7)   rectangle (18.5,8.5);  %
\filldraw[rect] (20,7)   rectangle (23,8.5);    %

%
\filldraw[rect] (13,3)   rectangle (14.8,4.5);
\filldraw[rect] (16,3)   rectangle (18.5,4.5);
\filldraw[rect] (20,3)   rectangle (23,4.5);

\draw[bar] (14.8,10.5)  -- (16,10.5);
\draw[bar] (14.8,10.35) -- (14.8,10.65);
\draw[bar] (16,10.35)   -- (16,10.65);
\node[rlab, above=1pt] at (14.8,10.5) {$a_1$};
\node[rlab, above=1pt] at (16,10.5)   {$b_1$};

\draw[bar] (18.5,10.5)  -- (20,10.5);
\draw[bar] (18.5,10.35) -- (18.5,10.65);
\draw[bar] (20,10.35)   -- (20,10.65);
\node[rlab, above=1pt] at (18.5,10.5) {$a_2$};
\node[rlab, above=1pt] at (20,10.5)   {$b_2$};

\draw[bar] (12.3,7)    -- (12.3,8.5);
\draw[bar] (12.15,7)   -- (12.45,7);
\draw[bar] (12.15,8.5) -- (12.45,8.5);
\node[rlab, left=1pt] at (12.3,8.5) {$a_1$};
\node[rlab, left=1pt] at (12.3,7)   {$b_1$};

\draw[bar] (12.3,3)    -- (12.3,4.5);
\draw[bar] (12.15,3)   -- (12.45,3);
\draw[bar] (12.15,4.5) -- (12.45,4.5);
\node[rlab, left=1pt] at (12.3,4.5) {$a_2$};
\node[rlab, left=1pt] at (12.3,3)   {$b_2$};

\draw[axis] (12.75,-0.25) -- (23.4,-0.25);
\draw[axis] (12.75,10)    -- (12.75,-0.4);

\node[below=2pt, font=\small] at (13,-0.25) {$1$};
\node[below=2pt, font=\small] at (23,-0.25) {$n$};
\node[anchor=east, font=\small] at (12.7,10) {$1$};
\node[anchor=east, font=\small] at (12.7,0)  {$n$};

\node[font=\small] at (18,-1.6) {(ii)};

\end{tikzpicture}

